LETS Forecast: Learning Embedology for Time Series Forecasting

Real-world time series are often governed by complex nonlinear dynamics. Understanding these underlying dynamics is crucial for precise future prediction. While deep learning has achieved major success in time series forecasting, many existing approaches do not explicitly model the dynamics. To bridge this gap, we introduce DeepEDM, a framework that integrates nonlinear dynamical systems modeling with deep neural networks. Inspired by empirical dynamic modeling (EDM) and rooted in Takens' theorem, DeepEDM presents a novel deep model that learns a latent space from time-delayed embeddings, and employs kernel regression to approximate the underlying dynamics, while leveraging efficient implementation of softmax attention and allowing for accurate prediction of future time steps. To evaluate our method, we conduct comprehensive experiments on synthetic data of nonlinear dynamical systems as well as real-world time series across domains. Our results show that DeepEDM is robust to input noise, and outperforms state-of-the-art methods in forecasting accuracy. Our code is available at: https://abrarmajeedi.github.io/deep_edm.

==> (inline-0) <==
\begin{tabular}{c|r|>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}c>{\columncolor{gray!20}}ccccccccccccccccc}    \toprule
    \multicolumn{2}{c}{\scalebox{0.78}{Models}} & \multicolumn{2}{c}{\scalebox{0.78}{\textbf{\cellcolor{gray!20}Ours}}} & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}Koopa}} & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}KNF}} & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}Attraos}} & \multicolumn{2}{c}{\scalebox{0.78}{CycleNet}} & \multicolumn{2}{c}{\scalebox{0.78}{iTransformer}} & \multicolumn{2}{c}{\scalebox{0.78}{PatchTST}} & \multicolumn{2}{c}{\scalebox{0.78}{TimeMixer}} &  \multicolumn{2}{c}{\scalebox{0.78}{DLinear}} & \multicolumn{2}{c}{\scalebox{0.78}{FITS}} & \multicolumn{2}{c}{\scalebox{0.78}{MICN}} & \multicolumn{2}{c}{\scalebox{0.78}{Na\"{i}ve}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}
    \multicolumn{2}{c}{\scalebox{0.78}{Metric}} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ETTh1}}}
    & \scalebox{0.78}{48} & \textbf{\scalebox{0.78}{0.324}} & \textbf{\scalebox{0.78}{0.357}} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.876} & \scalebox{0.78}{0.709} & \scalebox{0.78}{0.341} & \scalebox{0.78}{0.371} & \underline{\scalebox{0.78}{0.331}} & \underline{\scalebox{0.78}{0.370}} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.371} & \scalebox{0.78}{0.344} & \underline{\scalebox{0.78}{0.370}} & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.406} & \scalebox{0.78}{1.268} & \scalebox{0.78}{0.695} \\
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.365}} & \textbf{\scalebox{0.78}{0.384}} & \underline{\scalebox{0.78}{0.371}} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.975} & \scalebox{0.78}{0.744} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.389} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.392} & \scalebox{0.78}{0.411} & \scalebox{0.78}{0.372} & \underline{\scalebox{0.78}{0.393}} & \scalebox{0.78}{0.388} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.379} & \underline{\scalebox{0.78}{0.393}} & \scalebox{0.78}{0.381} & \scalebox{0.78}{0.395} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.429} & \scalebox{0.78}{1.294} & \scalebox{0.78}{0.713} \\
    & \scalebox{0.78}{144} & \textbf{\scalebox{0.78}{0.388}} & \textbf{\scalebox{0.78}{0.398}} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.418} & \scalebox{0.78}{0.801} & \scalebox{0.78}{0.662} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.422} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.422} & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.430} & \scalebox{0.78}{0.394} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.421} & \underline{\scalebox{0.78}{0.393}} & \underline{\scalebox{0.78}{0.403}} & \scalebox{0.78}{0.396} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.448} & \scalebox{0.78}{1.316} & \scalebox{0.78}{0.725} \\
    & \scalebox{0.78}{192} & \underline{\scalebox{0.78}{0.407}} & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.941} & \scalebox{0.78}{0.744} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.434} & \scalebox{0.78}{0.433} & \scalebox{0.78}{0.436} & \scalebox{0.78}{0.446} & \scalebox{0.78}{0.449} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.443} & \scalebox{0.78}{0.447} & \underline{\scalebox{0.78}{0.407}} & \underline{\scalebox{0.78}{0.416}} & \textbf{\scalebox{0.78}{0.405}} & \textbf{\scalebox{0.78}{0.414}} & \scalebox{0.78}{0.518} & \scalebox{0.78}{0.496} & \scalebox{0.78}{1.325} & \scalebox{0.78}{0.733} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ETTh2}}}
    & \scalebox{0.78}{48} & \underline{\scalebox{0.78}{0.225}} & \textbf{\scalebox{0.78}{0.288}} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.385} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.230} & \scalebox{0.78}{0.301} & \scalebox{0.78}{0.238} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.314} & \textbf{\scalebox{0.78}{0.223}} & \underline{\scalebox{0.78}{0.297}} & \scalebox{0.78}{0.230} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.227} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.260} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.374} \\
    & \scalebox{0.78}{96} & \underline{\scalebox{0.78}{0.289}} & \textbf{\scalebox{0.78}{0.333}} & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.433} & \scalebox{0.78}{0.446} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.357} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.351} & \textbf{\scalebox{0.78}{0.287}} & \underline{\scalebox{0.78}{0.341}} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.393} & \scalebox{0.78}{0.432} & \scalebox{0.78}{0.422} \\
    & \scalebox{0.78}{144} & \underline{\scalebox{0.78}{0.324}} & \textbf{\scalebox{0.78}{0.362}} & \scalebox{0.78}{0.333} & \scalebox{0.78}{0.381} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.456} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.388} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.390} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.354} & \scalebox{0.78}{0.397} & \textbf{\scalebox{0.78}{0.315}} & \underline{\scalebox{0.78}{0.363}} & \scalebox{0.78}{0.374} & \scalebox{0.78}{0.411} & \scalebox{0.78}{0.484} & \scalebox{0.78}{0.448} \\
    & \scalebox{0.78}{192} & \underline{\scalebox{0.78}{0.351}} & \underline{\scalebox{0.78}{0.377}} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.393} & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.503} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.399} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.409} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.385} & \scalebox{0.78}{0.418} & \textbf{\scalebox{0.78}{0.334}} & \textbf{\scalebox{0.78}{0.376}} & \scalebox{0.78}{0.455} & \scalebox{0.78}{0.464} & \scalebox{0.78}{0.534} & \scalebox{0.78}{0.472} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ETTm1}}}
    & \scalebox{0.78}{48} & \textbf{\scalebox{0.78}{0.277}} & \textbf{\scalebox{0.78}{0.318}} & \underline{\scalebox{0.78}{0.283}} & \underline{\scalebox{0.78}{0.333}} & \scalebox{0.78}{1.026} & \scalebox{0.78}{0.792} & \scalebox{0.78}{0.312} & \scalebox{0.78}{0.353} & \underline{\scalebox{0.78}{0.283}} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.324} & \scalebox{0.78}{0.357} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.353} & \scalebox{0.78}{1.165} & \scalebox{0.78}{0.638} \\
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.288}} & \textbf{\scalebox{0.78}{0.328}} & \underline{\scalebox{0.78}{0.294}} & \underline{\scalebox{0.78}{0.345}} & \scalebox{0.78}{0.957} & \scalebox{0.78}{0.782} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.304} & \scalebox{0.78}{0.354} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.348} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.364} & \scalebox{0.78}{1.214} & \scalebox{0.78}{0.665} \\
    & \scalebox{0.78}{144} & \textbf{\scalebox{0.78}{0.308}} & \textbf{\scalebox{0.78}{0.344}} & \underline{\scalebox{0.78}{0.322}} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.921} & \scalebox{0.78}{0.760} & \scalebox{0.78}{0.332} & \scalebox{0.78}{0.368} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.368} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.325} & \scalebox{0.78}{0.363} & \scalebox{0.78}{0.326} & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.326} & \underline{\scalebox{0.78}{0.358}} & \scalebox{0.78}{0.342} & \scalebox{0.78}{0.390} & \scalebox{0.78}{1.246} & \scalebox{0.78}{0.682} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.322}} & \textbf{\scalebox{0.78}{0.353}} & \underline{\scalebox{0.78}{0.337}} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.896} & \scalebox{0.78}{0.731} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.382} & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.378} & \underline{\scalebox{0.78}{0.337}} & \underline{\scalebox{0.78}{0.365}} & \scalebox{0.78}{0.338} & \underline{\scalebox{0.78}{0.365}} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.415} & \scalebox{0.78}{1.261} & \scalebox{0.78}{0.690} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ETTm2}}}
    & \scalebox{0.78}{48} & \scalebox{0.78}{0.133} & \underline{\scalebox{0.78}{0.221}} & \scalebox{0.78}{0.134} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.623} & \scalebox{0.78}{0.139} & \scalebox{0.78}{0.236} & \textbf{\scalebox{0.78}{0.123}} & \textbf{\scalebox{0.78}{0.216}} & \scalebox{0.78}{0.139} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.135} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.136} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.144} & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.145} & \scalebox{0.78}{0.242} & \underline{\scalebox{0.78}{0.131}} & \scalebox{0.78}{0.238} & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.295} \\
    & \scalebox{0.78}{96} & \underline{\scalebox{0.78}{0.169}} & \textbf{\scalebox{0.78}{0.248}} & \scalebox{0.78}{0.171} & \scalebox{0.78}{0.254} & \scalebox{0.78}{1.535} & \scalebox{0.78}{1.012} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.259} & \textbf{\scalebox{0.78}{0.164}} & \underline{\scalebox{0.78}{0.249}} & \scalebox{0.78}{0.181} & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.171} & \scalebox{0.78}{0.255} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.172} & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.172} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.328} \\
    & \scalebox{0.78}{144} & \underline{\scalebox{0.78}{0.203}} & \textbf{\scalebox{0.78}{0.271}} & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.280} & \scalebox{0.78}{1.337} & \scalebox{0.78}{0.876} & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.282} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.284} & \textbf{\scalebox{0.78}{0.200}} & \underline{\scalebox{0.78}{0.276}} & \textbf{\scalebox{0.78}{0.200}} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.210} & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.352} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.224} & \textbf{\scalebox{0.78}{0.289}} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.298} & \scalebox{0.78}{1.355} & \scalebox{0.78}{0.908} & \scalebox{0.78}{0.233} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.238} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.297} & \textbf{\scalebox{0.78}{0.219}} & \underline{\scalebox{0.78}{0.290}} & \underline{\scalebox{0.78}{0.220}} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.248} & \scalebox{0.78}{0.328} & \scalebox{0.78}{0.340} & \scalebox{0.78}{0.371} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ECL}}}
    & \scalebox{0.78}{48} & \scalebox{0.78}{0.161} & \scalebox{0.78}{0.247} & \underline{\scalebox{0.78}{0.130}} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.175} & \scalebox{0.78}{0.265} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.268} & \textbf{\scalebox{0.78}{0.120}} & \textbf{\scalebox{0.78}{0.215}} & \scalebox{0.78}{0.134} & \underline{\scalebox{0.78}{0.226}} & \scalebox{0.78}{0.147} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.142} & \scalebox{0.78}{0.235} & \scalebox{0.78}{0.158} & \scalebox{0.78}{0.241} & \scalebox{0.78}{0.203} & \scalebox{0.78}{0.279} & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.271} & \scalebox{0.78}{1.543} & \scalebox{0.78}{0.925} \\
    & \scalebox{0.78}{96} & \scalebox{0.78}{0.137} & \scalebox{0.78}{0.232} & \scalebox{0.78}{0.136} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.150} & \scalebox{0.78}{0.244} & \textbf{\scalebox{0.78}{0.127}} & \textbf{\scalebox{0.78}{0.222}} & \underline{\scalebox{0.78}{0.134}} & \scalebox{0.78}{0.230} & \scalebox{0.78}{0.143} & \scalebox{0.78}{0.241} & \underline{\scalebox{0.78}{0.134}} & \underline{\scalebox{0.78}{0.227}} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.248} & \scalebox{0.78}{0.165} & \scalebox{0.78}{0.277} & \scalebox{0.78}{1.588} & \scalebox{0.78}{0.946} \\
    & \scalebox{0.78}{144} & \underline{\scalebox{0.78}{0.145}} & \scalebox{0.78}{0.239} & \scalebox{0.78}{0.149} & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.246} & \textbf{\scalebox{0.78}{0.138}} & \textbf{\scalebox{0.78}{0.232}} & \scalebox{0.78}{0.146} & \scalebox{0.78}{0.240} & \underline{\scalebox{0.78}{0.145}} & \scalebox{0.78}{0.241} & \underline{\scalebox{0.78}{0.145}} & \underline{\scalebox{0.78}{0.235}} & \scalebox{0.78}{0.152} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.152} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.163} & \scalebox{0.78}{0.274} & \scalebox{0.78}{1.605} & \scalebox{0.78}{0.953} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.254} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.249} & \textbf{\scalebox{0.78}{0.146}} & \underline{\scalebox{0.78}{0.241}} & \scalebox{0.78}{0.155} & \scalebox{0.78}{0.249} & \underline{\scalebox{0.78}{0.147}} & \textbf{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.163} & \scalebox{0.78}{0.255} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.247} & \scalebox{0.78}{0.171} & \scalebox{0.78}{0.284} & \scalebox{0.78}{1.596} & \scalebox{0.78}{0.951} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{Exchange}}}
    & \scalebox{0.78}{48} & \textbf{\scalebox{0.78}{0.042}} & \underline{\scalebox{0.78}{0.142}} & \textbf{\scalebox{0.78}{0.042}} & \scalebox{0.78}{0.143} & \scalebox{0.78}{0.128} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.045} & \scalebox{0.78}{0.147} & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.144} & \scalebox{0.78}{0.045} & \scalebox{0.78}{0.148} & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.144} & \underline{\scalebox{0.78}{0.043}} & \scalebox{0.78}{0.143} & \underline{\scalebox{0.78}{0.043}} & \scalebox{0.78}{0.145} & \scalebox{0.78}{0.054} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.117} & \scalebox{0.78}{0.248} & \textbf{\scalebox{0.78}{0.042}} & \textbf{\scalebox{0.78}{0.139}} \\
    & \scalebox{0.78}{96} & \scalebox{0.78}{0.088} & \scalebox{0.78}{0.205} & \underline{\scalebox{0.78}{0.083}} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.394} & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.213} & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.095} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.085} & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.084} & \underline{\scalebox{0.78}{0.203}} & \scalebox{0.78}{0.084} & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.113} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.108} & \scalebox{0.78}{0.251} & \textbf{\scalebox{0.78}{0.081}} & \textbf{\scalebox{0.78}{0.196}} \\
    & \scalebox{0.78}{144} & \scalebox{0.78}{0.133} & \scalebox{0.78}{0.255} & \underline{\scalebox{0.78}{0.130}} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.597} & \scalebox{0.78}{0.578} & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.274} & \scalebox{0.78}{0.144} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.132} & \scalebox{0.78}{0.260} & \scalebox{0.78}{0.146} & \scalebox{0.78}{0.270} & \scalebox{0.78}{0.132} & \underline{\scalebox{0.78}{0.253}} & \scalebox{0.78}{0.133} & \scalebox{0.78}{0.258} & \scalebox{0.78}{0.152} & \scalebox{0.78}{0.301} & \textbf{\scalebox{0.78}{0.122}} & \textbf{\scalebox{0.78}{0.244}} \\
    & \scalebox{0.78}{192} & \scalebox{0.78}{0.178} & \scalebox{0.78}{0.301} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.654} & \scalebox{0.78}{0.595} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.323} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.334} & \underline{\scalebox{0.78}{0.174}} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.316} & \scalebox{0.78}{0.178} & \underline{\scalebox{0.78}{0.299}} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.331} & \textbf{\scalebox{0.78}{0.167}} & \textbf{\scalebox{0.78}{0.289}} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{Traffic}}}
    & \scalebox{0.78}{48} & \scalebox{0.78}{0.448} & \scalebox{0.78}{0.286} & \underline{\scalebox{0.78}{0.415}} & \underline{\scalebox{0.78}{0.274}} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.382} & \scalebox{0.78}{0.612} & \scalebox{0.78}{0.396} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.290} & \textbf{\scalebox{0.78}{0.369}} & \textbf{\scalebox{0.78}{0.257}} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.445} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.488} & \scalebox{0.78}{0.352} & \scalebox{0.78}{0.704} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.301} & \scalebox{0.78}{2.641} & \scalebox{0.78}{1.057} \\
    & \scalebox{0.78}{96} & \underline{\scalebox{0.78}{0.383}} & \textbf{\scalebox{0.78}{0.259}} & \scalebox{0.78}{0.401} & \underline{\scalebox{0.78}{0.275}} & \scalebox{0.78}{0.645} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.276} & \textbf{\scalebox{0.78}{0.365}} & \textbf{\scalebox{0.78}{0.259}} & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.406} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.485} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.457} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.511} & \scalebox{0.78}{0.312} & \scalebox{0.78}{2.715} & \scalebox{0.78}{1.077} \\
    & \scalebox{0.78}{144} & \underline{\scalebox{0.78}{0.380}} & \textbf{\scalebox{0.78}{0.258}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.276} & \scalebox{0.78}{0.683} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.275} & \textbf{\scalebox{0.78}{0.373}} & \scalebox{0.78}{0.266} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.278} & \scalebox{0.78}{0.391} & \underline{\scalebox{0.78}{0.263}} & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.317} & \scalebox{0.78}{0.432} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.498} & \scalebox{0.78}{0.309} & \scalebox{0.78}{2.739} & \scalebox{0.78}{1.084} \\
    & \scalebox{0.78}{192} & \underline{\scalebox{0.78}{0.387}} & \textbf{\scalebox{0.78}{0.262}} & \scalebox{0.78}{0.403} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.699} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.275} & \textbf{\scalebox{0.78}{0.374}} & \underline{\scalebox{0.78}{0.267}} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.438} & \scalebox{0.78}{0.309} & \scalebox{0.78}{1.313} & \scalebox{0.78}{0.776} & \scalebox{0.78}{0.494} & \scalebox{0.78}{0.312} & \scalebox{0.78}{2.747} & \scalebox{0.78}{1.085} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{Weather}}}
    & \scalebox{0.78}{48} & \scalebox{0.78}{0.138} & \textbf{\scalebox{0.78}{0.168}} & \textbf{\scalebox{0.78}{0.126}} & \textbf{\scalebox{0.78}{0.168}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.288} & \scalebox{0.78}{0.149} & \scalebox{0.78}{0.191} & \underline{\scalebox{0.78}{0.129}} & \underline{\scalebox{0.78}{0.171}} & \scalebox{0.78}{0.137} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.140} & \scalebox{0.78}{0.179} & \scalebox{0.78}{0.131} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.156} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.200} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.194} & \scalebox{0.78}{0.193} \\
    & \scalebox{0.78}{96} & \scalebox{0.78}{0.157} & \textbf{\scalebox{0.78}{0.192}} & \textbf{\scalebox{0.78}{0.154}} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.308} & \scalebox{0.78}{0.168} & \scalebox{0.78}{0.214} & \underline{\scalebox{0.78}{0.155}} & \underline{\scalebox{0.78}{0.203}} & \scalebox{0.78}{0.169} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.160} & \scalebox{0.78}{0.206} & \underline{\scalebox{0.78}{0.155}} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.186} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.254} \\
    & \scalebox{0.78}{144} & \scalebox{0.78}{0.174} & \textbf{\scalebox{0.78}{0.210}} & \underline{\scalebox{0.78}{0.172}} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.394} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.231} & \textbf{\scalebox{0.78}{0.171}} & \scalebox{0.78}{0.223} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.174} & \underline{\scalebox{0.78}{0.221}} & \scalebox{0.78}{0.173} & \scalebox{0.78}{0.223} & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.274} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.191}} & \textbf{\scalebox{0.78}{0.226}} & \scalebox{0.78}{0.193} & \underline{\scalebox{0.78}{0.241}} & \scalebox{0.78}{0.462} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.249} & \underline{\scalebox{0.78}{0.192}} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.253} & \scalebox{0.78}{0.195} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.270} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.292} \\
    \midrule
    \multirow{4}{*}{\scalebox{0.78}{\rotatebox{90}{ILI}}}
    & \scalebox{0.78}{24} & \underline{\scalebox{0.78}{1.799}} & \textbf{\scalebox{0.78}{0.797}} & \textbf{\scalebox{0.78}{1.621}} & \underline{\scalebox{0.78}{0.800}} & \scalebox{0.78}{3.722} & \scalebox{0.78}{1.432} & \scalebox{0.78}{-} & \scalebox{0.78}{-} & \scalebox{0.78}{2.188} & \scalebox{0.78}{0.940} & \scalebox{0.78}{1.966} & \scalebox{0.78}{0.888} & \scalebox{0.78}{2.063} & \scalebox{0.78}{0.881} & \scalebox{0.78}{2.147} & \scalebox{0.78}{0.899} & \scalebox{0.78}{2.624} & \scalebox{0.78}{1.118} & \scalebox{0.78}{3.311} & \scalebox{0.78}{1.311} & \scalebox{0.78}{4.380} & \scalebox{0.78}{1.558} & \scalebox{0.78}{6.213} & \scalebox{0.78}{1.622} \\
    & \scalebox{0.78}{36} & \textbf{\scalebox{0.78}{1.655}} & \textbf{\scalebox{0.78}{0.768}} & \underline{\scalebox{0.78}{1.803}} & \underline{\scalebox{0.78}{0.855}} & \scalebox{0.78}{3.941} & \scalebox{0.78}{1.448} & \scalebox{0.78}{-} & \scalebox{0.78}{-} & \scalebox{0.78}{2.113} & \scalebox{0.78}{0.949} & \scalebox{0.78}{1.827} & \scalebox{0.78}{0.865} & \scalebox{0.78}{2.178} & \scalebox{0.78}{0.943} & \scalebox{0.78}{1.892} & \scalebox{0.78}{0.894} & \scalebox{0.78}{2.693} & \scalebox{0.78}{1.156} & \scalebox{0.78}{3.112} & \scalebox{0.78}{1.232} & \scalebox{0.78}{3.314} & \scalebox{0.78}{1.313} & \scalebox{0.78}{7.714} & \scalebox{0.78}{1.906} \\
    & \scalebox{0.78}{48} & \textbf{\scalebox{0.78}{1.616}} & \textbf{\scalebox{0.78}{0.789}} & \scalebox{0.78}{1.768} & \scalebox{0.78}{0.903} & \scalebox{0.78}{3.287} & \scalebox{0.78}{1.377} & \scalebox{0.78}{2.437} & \scalebox{0.78}{1.084} & \scalebox{0.78}{1.849} & \scalebox{0.78}{0.919} & \underline{\scalebox{0.78}{1.748}} & \scalebox{0.78}{0.908} & \scalebox{0.78}{1.916} & \underline{\scalebox{0.78}{0.896}} & \scalebox{0.78}{1.874} & \scalebox{0.78}{0.915} & \scalebox{0.78}{2.852} & \scalebox{0.78}{1.229} & \scalebox{0.78}{3.156} & \scalebox{0.78}{1.290} & \scalebox{0.78}{2.457} & \scalebox{0.78}{1.085} & \scalebox{0.78}{7.851} & \scalebox{0.78}{1.952} \\
    & \scalebox{0.78}{60} & \textbf{\scalebox{0.78}{1.719}} & \textbf{\scalebox{0.78}{0.831}} & \underline{\scalebox{0.78}{1.743}} & \underline{\scalebox{0.78}{0.891}} & \scalebox{0.78}{2.974} & \scalebox{0.78}{1.301} & \scalebox{0.78}{2.341} & \scalebox{0.78}{1.064} & \scalebox{0.78}{1.872} & \scalebox{0.78}{0.932} & \scalebox{0.78}{2.077} & \scalebox{0.78}{0.999} & \scalebox{0.78}{1.981} & \scalebox{0.78}{0.917} & \scalebox{0.78}{2.187} & \scalebox{0.78}{0.991} & \scalebox{0.78}{2.554} & \scalebox{0.78}{1.144} & \scalebox{0.78}{3.337} & \scalebox{0.78}{1.280} & \scalebox{0.78}{2.379} & \scalebox{0.78}{1.040} & \scalebox{0.78}{6.885} & \scalebox{0.78}{1.788} \\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.78}{{$1^{{\text{{st}}}}$ Count}}} & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}36}}
 & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}5}}
 & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}0}}
 & \multicolumn{2}{c}{\scalebox{0.78}{\cellcolor{gray!20}0}}
 & \multicolumn{2}{c}{\scalebox{0.78}{11}} & \multicolumn{2}{c}{\scalebox{0.78}{6}} & \multicolumn{2}{c}{\scalebox{0.78}{2}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{2}} & \multicolumn{2}{c}{\scalebox{0.78}{7}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{8}}\\

    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|>{\columncolor{black!10}}c>{\columncolor{black!10}}c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \specialrule{1.2pt}{0pt}{0pt} %
    \multicolumn{2}{c}{\multirow{2}{*}{\scalebox{0.78}{Models}}} & \multicolumn{2}{c}{\scalebox{0.78}{Ours}} & \multicolumn{2}{c}{\scalebox{0.78}{TimeMixer}} & \multicolumn{2}{c}{\scalebox{0.78}{PatchTST}} & \multicolumn{2}{c}{\scalebox{0.78}{TimesNet}} & \multicolumn{2}{c}{\scalebox{0.78}{Crossformer}} & \multicolumn{2}{c}{\scalebox{0.78}{MICN}} & \multicolumn{2}{c}{\scalebox{0.78}{FiLM}} & \multicolumn{2}{c}{\scalebox{0.78}{DLinear}} & \multicolumn{2}{c}{\scalebox{0.78}{FEDformer}} & \multicolumn{2}{c}{\scalebox{0.78}{Stationary}} & \multicolumn{2}{c}{\scalebox{0.78}{Autoformer}} & \multicolumn{2}{c}{\scalebox{0.78}{Na\"{i}ve}} \\
    \multicolumn{2}{c}{} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \arrayrulecolor{black}
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{Weather}}}
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.145}} & \textbf{\scalebox{0.78}{0.183}} & \underline{\scalebox{0.78}{0.147}} & \underline{\scalebox{0.78}{0.197}} & \textcolor{shadowgray}{\scalebox{0.78}{0.149}} & \textcolor{shadowgray}{\scalebox{0.78}{0.198}} & \textcolor{shadowgray}{\scalebox{0.78}{0.172}} & \textcolor{shadowgray}{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.232}} & \textcolor{shadowgray}{\scalebox{0.78}{0.302}} & \textcolor{shadowgray}{\scalebox{0.78}{0.161}} & \textcolor{shadowgray}{\scalebox{0.78}{0.229}} & \textcolor{shadowgray}{\scalebox{0.78}{0.199}} & \textcolor{shadowgray}{\scalebox{0.78}{0.262}} & \textcolor{shadowgray}{\scalebox{0.78}{0.176}} & \textcolor{shadowgray}{\scalebox{0.78}{0.237}} & \textcolor{shadowgray}{\scalebox{0.78}{0.217}} & \textcolor{shadowgray}{\scalebox{0.78}{0.296}} & \textcolor{shadowgray}{\scalebox{0.78}{0.173}} & \textcolor{shadowgray}{\scalebox{0.78}{0.223}} & \textcolor{shadowgray}{\scalebox{0.78}{0.266}} & \textcolor{shadowgray}{\scalebox{0.78}{0.336}} & \textcolor{shadowgray}{\scalebox{0.78}{0.259}} & \textcolor{shadowgray}{\scalebox{0.78}{0.254}} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.189}} & \textbf{\scalebox{0.78}{0.226}} & \textbf{\scalebox{0.78}{0.189}} & \underline{\scalebox{0.78}{0.239}} & \underline{\scalebox{0.78}{0.194}} & \textcolor{shadowgray}{\scalebox{0.78}{0.241}} & \textcolor{shadowgray}{\scalebox{0.78}{0.219}} & \textcolor{shadowgray}{\scalebox{0.78}{0.261}} & \textcolor{shadowgray}{\scalebox{0.78}{0.371}} & \textcolor{shadowgray}{\scalebox{0.78}{0.410}} & \textcolor{shadowgray}{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.281}} & \textcolor{shadowgray}{\scalebox{0.78}{0.228}} & \textcolor{shadowgray}{\scalebox{0.78}{0.288}} & \textcolor{shadowgray}{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.282}} & \textcolor{shadowgray}{\scalebox{0.78}{0.276}} & \textcolor{shadowgray}{\scalebox{0.78}{0.336}} & \textcolor{shadowgray}{\scalebox{0.78}{0.245}} & \textcolor{shadowgray}{\scalebox{0.78}{0.285}} & \textcolor{shadowgray}{\scalebox{0.78}{0.307}} & \textcolor{shadowgray}{\scalebox{0.78}{0.367}} & \textcolor{shadowgray}{\scalebox{0.78}{0.309}} & \textcolor{shadowgray}{\scalebox{0.78}{0.292}} \\
    & \scalebox{0.78}{336} & \textbf{\scalebox{0.78}{0.240}} & \textbf{\scalebox{0.78}{0.267}} & \underline{\scalebox{0.78}{0.241}} & \underline{\scalebox{0.78}{0.280}} & \textcolor{shadowgray}{\scalebox{0.78}{0.306}} & \textcolor{shadowgray}{\scalebox{0.78}{0.282}} & \textcolor{shadowgray}{\scalebox{0.78}{0.246}} & \textcolor{shadowgray}{\scalebox{0.78}{0.337}} & \textcolor{shadowgray}{\scalebox{0.78}{0.495}} & \textcolor{shadowgray}{\scalebox{0.78}{0.515}} & \textcolor{shadowgray}{\scalebox{0.78}{0.278}} & \textcolor{shadowgray}{\scalebox{0.78}{0.331}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.323}} & \textcolor{shadowgray}{\scalebox{0.78}{0.265}} & \textcolor{shadowgray}{\scalebox{0.78}{0.319}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.380}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{0.359}} & \textcolor{shadowgray}{\scalebox{0.78}{0.395}} & \textcolor{shadowgray}{\scalebox{0.78}{0.376}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} \\
    & \scalebox{0.78}{720} & \textcolor{shadowgray}{\scalebox{0.78}{0.314}} & \textbf{\scalebox{0.78}{0.322}} & \textbf{\scalebox{0.78}{0.310}} & \underline{\scalebox{0.78}{0.330}} & \textcolor{shadowgray}{\scalebox{0.78}{0.314}} & \textcolor{shadowgray}{\scalebox{0.78}{0.334}} & \textcolor{shadowgray}{\scalebox{0.78}{0.365}} & \textcolor{shadowgray}{\scalebox{0.78}{0.359}} & \textcolor{shadowgray}{\scalebox{0.78}{0.526}} & \textcolor{shadowgray}{\scalebox{0.78}{0.542}} & \underline{\scalebox{0.78}{0.311}} & \textcolor{shadowgray}{\scalebox{0.78}{0.356}} & \textcolor{shadowgray}{\scalebox{0.78}{0.319}} & \textcolor{shadowgray}{\scalebox{0.78}{0.361}} & \textcolor{shadowgray}{\scalebox{0.78}{0.323}} & \textcolor{shadowgray}{\scalebox{0.78}{0.362}} & \textcolor{shadowgray}{\scalebox{0.78}{0.403}} & \textcolor{shadowgray}{\scalebox{0.78}{0.428}} & \textcolor{shadowgray}{\scalebox{0.78}{0.414}} & \textcolor{shadowgray}{\scalebox{0.78}{0.410}} & \textcolor{shadowgray}{\scalebox{0.78}{0.419}} & \textcolor{shadowgray}{\scalebox{0.78}{0.428}} & \textcolor{shadowgray}{\scalebox{0.78}{0.465}} & \textcolor{shadowgray}{\scalebox{0.78}{0.394}} \\
    & \scalebox{0.78}{Avg} & \textbf{\scalebox{0.78}{0.222}} & \textbf{\scalebox{0.78}{0.249}} & \textbf{\scalebox{0.78}{0.222}} & \underline{\scalebox{0.78}{0.262}} & \underline{\scalebox{0.78}{0.241}} & \textcolor{shadowgray}{\scalebox{0.78}{0.264}} & \textcolor{shadowgray}{\scalebox{0.78}{0.251}} & \textcolor{shadowgray}{\scalebox{0.78}{0.294}} & \textcolor{shadowgray}{\scalebox{0.78}{0.406}} & \textcolor{shadowgray}{\scalebox{0.78}{0.442}} & \textcolor{shadowgray}{\scalebox{0.78}{0.242}} & \textcolor{shadowgray}{\scalebox{0.78}{0.299}} & \textcolor{shadowgray}{\scalebox{0.78}{0.253}} & \textcolor{shadowgray}{\scalebox{0.78}{0.309}} & \textcolor{shadowgray}{\scalebox{0.78}{0.246}} & \textcolor{shadowgray}{\scalebox{0.78}{0.300}} & \textcolor{shadowgray}{\scalebox{0.78}{0.309}} & \textcolor{shadowgray}{\scalebox{0.78}{0.360}} & \textcolor{shadowgray}{\scalebox{0.78}{0.288}} & \textcolor{shadowgray}{\scalebox{0.78}{0.314}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{0.352}} & \textcolor{shadowgray}{\scalebox{0.78}{0.319}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{Solar-Energy}}}
    & \scalebox{0.78}{96} & \underline{\scalebox{0.78}{0.178}} & \textbf{\scalebox{0.78}{0.199}} & \textbf{\scalebox{0.78}{0.167}} & \underline{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.224}} & \textcolor{shadowgray}{\scalebox{0.78}{0.278}} & \textcolor{shadowgray}{\scalebox{0.78}{0.219}} & \textcolor{shadowgray}{\scalebox{0.78}{0.314}} & \textcolor{shadowgray}{\scalebox{0.78}{0.181}} & \textcolor{shadowgray}{\scalebox{0.78}{0.240}} & \textcolor{shadowgray}{\scalebox{0.78}{0.188}} & \textcolor{shadowgray}{\scalebox{0.78}{0.252}} & \textcolor{shadowgray}{\scalebox{0.78}{0.320}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.289}} & \textcolor{shadowgray}{\scalebox{0.78}{0.377}} & \textcolor{shadowgray}{\scalebox{0.78}{0.201}} & \textcolor{shadowgray}{\scalebox{0.78}{0.304}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.380}} & \textcolor{shadowgray}{\scalebox{0.78}{0.456}} & \textcolor{shadowgray}{\scalebox{0.78}{0.446}} & \textcolor{shadowgray}{\scalebox{0.78}{1.539}} & \textcolor{shadowgray}{\scalebox{0.78}{0.816}} \\
    & \scalebox{0.78}{192} & \underline{\scalebox{0.78}{0.191}} & \textbf{\scalebox{0.78}{0.209}} & \textbf{\scalebox{0.78}{0.187}} & \underline{\scalebox{0.78}{0.249}} & \textcolor{shadowgray}{\scalebox{0.78}{0.253}} & \textcolor{shadowgray}{\scalebox{0.78}{0.298}} & \textcolor{shadowgray}{\scalebox{0.78}{0.231}} & \textcolor{shadowgray}{\scalebox{0.78}{0.322}} & \textcolor{shadowgray}{\scalebox{0.78}{0.196}} & \textcolor{shadowgray}{\scalebox{0.78}{0.252}} & \textcolor{shadowgray}{\scalebox{0.78}{0.215}} & \textcolor{shadowgray}{\scalebox{0.78}{0.280}} & \textcolor{shadowgray}{\scalebox{0.78}{0.360}} & \textcolor{shadowgray}{\scalebox{0.78}{0.362}} & \textcolor{shadowgray}{\scalebox{0.78}{0.319}} & \textcolor{shadowgray}{\scalebox{0.78}{0.397}} & \textcolor{shadowgray}{\scalebox{0.78}{0.237}} & \textcolor{shadowgray}{\scalebox{0.78}{0.337}} & \textcolor{shadowgray}{\scalebox{0.78}{0.346}} & \textcolor{shadowgray}{\scalebox{0.78}{0.369}} & \textcolor{shadowgray}{\scalebox{0.78}{0.588}} & \textcolor{shadowgray}{\scalebox{0.78}{0.561}} & \textcolor{shadowgray}{\scalebox{0.78}{1.360}} & \textcolor{shadowgray}{\scalebox{0.78}{0.735}} \\
    & \scalebox{0.78}{336} & \underline{\scalebox{0.78}{0.206}} & \textbf{\scalebox{0.78}{0.216}} & \textbf{\scalebox{0.78}{0.200}} & \textcolor{shadowgray}{\scalebox{0.78}{0.258}} & \textcolor{shadowgray}{\scalebox{0.78}{0.273}} & \textcolor{shadowgray}{\scalebox{0.78}{0.306}} & \textcolor{shadowgray}{\scalebox{0.78}{0.246}} & \textcolor{shadowgray}{\scalebox{0.78}{0.337}} & \textcolor{shadowgray}{\scalebox{0.78}{0.216}} & \underline{\scalebox{0.78}{0.243}} & \textcolor{shadowgray}{\scalebox{0.78}{0.222}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.398}} & \textcolor{shadowgray}{\scalebox{0.78}{0.375}} & \textcolor{shadowgray}{\scalebox{0.78}{0.352}} & \textcolor{shadowgray}{\scalebox{0.78}{0.415}} & \textcolor{shadowgray}{\scalebox{0.78}{0.254}} & \textcolor{shadowgray}{\scalebox{0.78}{0.362}} & \textcolor{shadowgray}{\scalebox{0.78}{0.357}} & \textcolor{shadowgray}{\scalebox{0.78}{0.387}} & \textcolor{shadowgray}{\scalebox{0.78}{0.595}} & \textcolor{shadowgray}{\scalebox{0.78}{0.588}} & \textcolor{shadowgray}{\scalebox{0.78}{1.430}} & \textcolor{shadowgray}{\scalebox{0.78}{0.766}} \\
    & \scalebox{0.78}{720} & \textcolor{shadowgray}{\scalebox{0.78}{0.254}} & \textbf{\scalebox{0.78}{0.245}} & \textbf{\scalebox{0.78}{0.215}} & \underline{\scalebox{0.78}{0.250}} & \textcolor{shadowgray}{\scalebox{0.78}{0.272}} & \textcolor{shadowgray}{\scalebox{0.78}{0.308}} & \textcolor{shadowgray}{\scalebox{0.78}{0.280}} & \textcolor{shadowgray}{\scalebox{0.78}{0.363}} & \underline{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.226}} & \textcolor{shadowgray}{\scalebox{0.78}{0.264}} & \textcolor{shadowgray}{\scalebox{0.78}{0.399}} & \textcolor{shadowgray}{\scalebox{0.78}{0.368}} & \textcolor{shadowgray}{\scalebox{0.78}{0.356}} & \textcolor{shadowgray}{\scalebox{0.78}{0.412}} & \textcolor{shadowgray}{\scalebox{0.78}{0.280}} & \textcolor{shadowgray}{\scalebox{0.78}{0.397}} & \textcolor{shadowgray}{\scalebox{0.78}{0.335}} & \textcolor{shadowgray}{\scalebox{0.78}{0.384}} & \textcolor{shadowgray}{\scalebox{0.78}{0.733}} & \textcolor{shadowgray}{\scalebox{0.78}{0.633}} & \textcolor{shadowgray}{\scalebox{0.78}{1.474}} & \textcolor{shadowgray}{\scalebox{0.78}{0.784}} \\
    & \scalebox{0.78}{Avg} & \textcolor{shadowgray}{\scalebox{0.78}{0.207}} & \textbf{\scalebox{0.78}{0.217}} & \textbf{\scalebox{0.78}{0.192}} & \underline{\scalebox{0.78}{0.244}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.298}} & \textcolor{shadowgray}{\scalebox{0.78}{0.244}} & \textcolor{shadowgray}{\scalebox{0.78}{0.334}} & \underline{\scalebox{0.78}{0.204}} & \textcolor{shadowgray}{\scalebox{0.78}{0.248}} & \textcolor{shadowgray}{\scalebox{0.78}{0.213}} & \textcolor{shadowgray}{\scalebox{0.78}{0.266}} & \textcolor{shadowgray}{\scalebox{0.78}{0.369}} & \textcolor{shadowgray}{\scalebox{0.78}{0.361}} & \textcolor{shadowgray}{\scalebox{0.78}{0.329}} & \textcolor{shadowgray}{\scalebox{0.78}{0.400}} & \textcolor{shadowgray}{\scalebox{0.78}{0.243}} & \textcolor{shadowgray}{\scalebox{0.78}{0.350}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.380}} & \textcolor{shadowgray}{\scalebox{0.78}{0.593}} & \textcolor{shadowgray}{\scalebox{0.78}{0.557}} & \textcolor{shadowgray}{\scalebox{0.78}{1.451}} & \textcolor{shadowgray}{\scalebox{0.78}{0.775}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{Electricity}}}
    & \scalebox{0.78}{96} & \underline{\scalebox{0.78}{0.133}} & \textcolor{shadowgray}{\scalebox{0.78}{0.228}} & \textbf{\scalebox{0.78}{0.129}} & \underline{\scalebox{0.78}{0.224}} & \textbf{\scalebox{0.78}{0.129}} & \textbf{\scalebox{0.78}{0.222}} & \textcolor{shadowgray}{\scalebox{0.78}{0.168}} & \textcolor{shadowgray}{\scalebox{0.78}{0.272}} & \textcolor{shadowgray}{\scalebox{0.78}{0.150}} & \textcolor{shadowgray}{\scalebox{0.78}{0.251}} & \textcolor{shadowgray}{\scalebox{0.78}{0.164}} & \textcolor{shadowgray}{\scalebox{0.78}{0.269}} & \textcolor{shadowgray}{\scalebox{0.78}{0.154}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.140}} & \textcolor{shadowgray}{\scalebox{0.78}{0.237}} & \textcolor{shadowgray}{\scalebox{0.78}{0.193}} & \textcolor{shadowgray}{\scalebox{0.78}{0.308}} & \textcolor{shadowgray}{\scalebox{0.78}{0.169}} & \textcolor{shadowgray}{\scalebox{0.78}{0.273}} & \textcolor{shadowgray}{\scalebox{0.78}{0.201}} & \textcolor{shadowgray}{\scalebox{0.78}{0.317}} & \textcolor{shadowgray}{\scalebox{0.78}{1.588}} & \textcolor{shadowgray}{\scalebox{0.78}{0.946}} \\
    & \scalebox{0.78}{192} & \textcolor{shadowgray}{\scalebox{0.78}{0.151}} & \textcolor{shadowgray}{\scalebox{0.78}{0.246}} & \textbf{\scalebox{0.78}{0.140}} & \textbf{\scalebox{0.78}{0.220}} & \underline{\scalebox{0.78}{0.147}} & \underline{\scalebox{0.78}{0.240}} & \textcolor{shadowgray}{\scalebox{0.78}{0.184}} & \textcolor{shadowgray}{\scalebox{0.78}{0.322}} & \textcolor{shadowgray}{\scalebox{0.78}{0.161}} & \textcolor{shadowgray}{\scalebox{0.78}{0.260}} & \textcolor{shadowgray}{\scalebox{0.78}{0.177}} & \textcolor{shadowgray}{\scalebox{0.78}{0.285}} & \textcolor{shadowgray}{\scalebox{0.78}{0.164}} & \textcolor{shadowgray}{\scalebox{0.78}{0.258}} & \textcolor{shadowgray}{\scalebox{0.78}{0.153}} & \textcolor{shadowgray}{\scalebox{0.78}{0.249}} & \textcolor{shadowgray}{\scalebox{0.78}{0.201}} & \textcolor{shadowgray}{\scalebox{0.78}{0.315}} & \textcolor{shadowgray}{\scalebox{0.78}{0.182}} & \textcolor{shadowgray}{\scalebox{0.78}{0.286}} & \textcolor{shadowgray}{\scalebox{0.78}{0.222}} & \textcolor{shadowgray}{\scalebox{0.78}{0.334}} & \textcolor{shadowgray}{\scalebox{0.78}{1.596}} & \textcolor{shadowgray}{\scalebox{0.78}{0.951}} \\
    & \scalebox{0.78}{336} & \textcolor{shadowgray}{\scalebox{0.78}{0.167}} & \textcolor{shadowgray}{\scalebox{0.78}{0.262}} & \textbf{\scalebox{0.78}{0.161}} & \textbf{\scalebox{0.78}{0.255}} & \underline{\scalebox{0.78}{0.163}} & \underline{\scalebox{0.78}{0.259}} & \textcolor{shadowgray}{\scalebox{0.78}{0.198}} & \textcolor{shadowgray}{\scalebox{0.78}{0.300}} & \textcolor{shadowgray}{\scalebox{0.78}{0.182}} & \textcolor{shadowgray}{\scalebox{0.78}{0.281}} & \textcolor{shadowgray}{\scalebox{0.78}{0.193}} & \textcolor{shadowgray}{\scalebox{0.78}{0.304}} & \textcolor{shadowgray}{\scalebox{0.78}{0.188}} & \textcolor{shadowgray}{\scalebox{0.78}{0.283}} & \textcolor{shadowgray}{\scalebox{0.78}{0.169}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.214}} & \textcolor{shadowgray}{\scalebox{0.78}{0.329}} & \textcolor{shadowgray}{\scalebox{0.78}{0.200}} & \textcolor{shadowgray}{\scalebox{0.78}{0.304}} & \textcolor{shadowgray}{\scalebox{0.78}{0.231}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{1.618}} & \textcolor{shadowgray}{\scalebox{0.78}{0.961}} \\
    & \scalebox{0.78}{720} & \textcolor{shadowgray}{\scalebox{0.78}{0.205}} & \textcolor{shadowgray}{\scalebox{0.78}{0.293}} & \textbf{\scalebox{0.78}{0.194}} & \textbf{\scalebox{0.78}{0.287}} & \underline{\scalebox{0.78}{0.197}} & \underline{\scalebox{0.78}{0.290}} & \textcolor{shadowgray}{\scalebox{0.78}{0.220}} & \textcolor{shadowgray}{\scalebox{0.78}{0.320}} & \textcolor{shadowgray}{\scalebox{0.78}{0.251}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.212}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.236}} & \textcolor{shadowgray}{\scalebox{0.78}{0.332}} & \textcolor{shadowgray}{\scalebox{0.78}{0.203}} & \textcolor{shadowgray}{\scalebox{0.78}{0.301}} & \textcolor{shadowgray}{\scalebox{0.78}{0.246}} & \textcolor{shadowgray}{\scalebox{0.78}{0.355}} & \textcolor{shadowgray}{\scalebox{0.78}{0.222}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.254}} & \textcolor{shadowgray}{\scalebox{0.78}{0.361}} & \textcolor{shadowgray}{\scalebox{0.78}{1.647}} & \textcolor{shadowgray}{\scalebox{0.78}{0.975}} \\
    & \scalebox{0.78}{Avg} & \textcolor{shadowgray}{\scalebox{0.78}{0.164}} & \textcolor{shadowgray}{\scalebox{0.78}{0.257}} & \textbf{\scalebox{0.78}{0.156}} & \textbf{\scalebox{0.78}{0.246}} & \underline{\scalebox{0.78}{0.159}} & \underline{\scalebox{0.78}{0.253}} & \textcolor{shadowgray}{\scalebox{0.78}{0.192}} & \textcolor{shadowgray}{\scalebox{0.78}{0.295}} & \textcolor{shadowgray}{\scalebox{0.78}{0.186}} & \textcolor{shadowgray}{\scalebox{0.78}{0.283}} & \textcolor{shadowgray}{\scalebox{0.78}{0.186}} & \textcolor{shadowgray}{\scalebox{0.78}{0.295}} & \textcolor{shadowgray}{\scalebox{0.78}{0.186}} & \textcolor{shadowgray}{\scalebox{0.78}{0.285}} & \textcolor{shadowgray}{\scalebox{0.78}{0.166}} & \textcolor{shadowgray}{\scalebox{0.78}{0.264}} & \textcolor{shadowgray}{\scalebox{0.78}{0.214}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.213}} & \textcolor{shadowgray}{\scalebox{0.78}{0.296}} & \textcolor{shadowgray}{\scalebox{0.78}{0.227}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{1.612}} & \textcolor{shadowgray}{\scalebox{0.78}{0.958}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{Traffic}}}
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.360}} & \underline{\scalebox{0.78}{0.252}} & \textbf{\scalebox{0.78}{0.360}} & \textbf{\scalebox{0.78}{0.249}} & \textbf{\scalebox{0.78}{0.360}} & \textbf{\scalebox{0.78}{0.249}} & \textcolor{shadowgray}{\scalebox{0.78}{0.593}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.514}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.519}} & \textcolor{shadowgray}{\scalebox{0.78}{0.309}} & \textcolor{shadowgray}{\scalebox{0.78}{0.416}} & \textcolor{shadowgray}{\scalebox{0.78}{0.294}} & \underline{\scalebox{0.78}{0.410}} & \textcolor{shadowgray}{\scalebox{0.78}{0.282}} & \textcolor{shadowgray}{\scalebox{0.78}{0.587}} & \textcolor{shadowgray}{\scalebox{0.78}{0.366}} & \textcolor{shadowgray}{\scalebox{0.78}{0.612}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{0.613}} & \textcolor{shadowgray}{\scalebox{0.78}{0.388}} & \textcolor{shadowgray}{\scalebox{0.78}{2.715}} & \textcolor{shadowgray}{\scalebox{0.78}{1.077}} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.375}} & \textcolor{shadowgray}{\scalebox{0.78}{0.255}} & \textbf{\scalebox{0.78}{0.375}} & \textbf{\scalebox{0.78}{0.250}} & \underline{\scalebox{0.78}{0.379}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.617}} & \textcolor{shadowgray}{\scalebox{0.78}{0.336}} & \textcolor{shadowgray}{\scalebox{0.78}{0.549}} & \underline{\scalebox{0.78}{0.252}} & \textcolor{shadowgray}{\scalebox{0.78}{0.537}} & \textcolor{shadowgray}{\scalebox{0.78}{0.315}} & \textcolor{shadowgray}{\scalebox{0.78}{0.408}} & \textcolor{shadowgray}{\scalebox{0.78}{0.288}} & \textcolor{shadowgray}{\scalebox{0.78}{0.423}} & \textcolor{shadowgray}{\scalebox{0.78}{0.287}} & \textcolor{shadowgray}{\scalebox{0.78}{0.604}} & \textcolor{shadowgray}{\scalebox{0.78}{0.373}} & \textcolor{shadowgray}{\scalebox{0.78}{0.613}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.616}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{2.747}} & \textcolor{shadowgray}{\scalebox{0.78}{1.085}} \\
    & \scalebox{0.78}{336} & \textcolor{shadowgray}{\scalebox{0.78}{0.410}} & \textcolor{shadowgray}{\scalebox{0.78}{0.280}} & \textbf{\scalebox{0.78}{0.385}} & \underline{\scalebox{0.78}{0.270}} & \underline{\scalebox{0.78}{0.392}} & \textbf{\scalebox{0.78}{0.264}} & \textcolor{shadowgray}{\scalebox{0.78}{0.629}} & \textcolor{shadowgray}{\scalebox{0.78}{0.336}} & \textcolor{shadowgray}{\scalebox{0.78}{0.530}} & \textcolor{shadowgray}{\scalebox{0.78}{0.300}} & \textcolor{shadowgray}{\scalebox{0.78}{0.534}} & \textcolor{shadowgray}{\scalebox{0.78}{0.313}} & \textcolor{shadowgray}{\scalebox{0.78}{0.425}} & \textcolor{shadowgray}{\scalebox{0.78}{0.298}} & \textcolor{shadowgray}{\scalebox{0.78}{0.436}} & \textcolor{shadowgray}{\scalebox{0.78}{0.296}} & \textcolor{shadowgray}{\scalebox{0.78}{0.621}} & \textcolor{shadowgray}{\scalebox{0.78}{0.383}} & \textcolor{shadowgray}{\scalebox{0.78}{0.618}} & \textcolor{shadowgray}{\scalebox{0.78}{0.328}} & \textcolor{shadowgray}{\scalebox{0.78}{0.622}} & \textcolor{shadowgray}{\scalebox{0.78}{0.337}} & \textcolor{shadowgray}{\scalebox{0.78}{2.788}} & \textcolor{shadowgray}{\scalebox{0.78}{1.094}} \\
    & \scalebox{0.78}{720} & \textcolor{shadowgray}{\scalebox{0.78}{0.458}} & \textcolor{shadowgray}{\scalebox{0.78}{0.311}} & \textbf{\scalebox{0.78}{0.430}} & \textbf{\scalebox{0.78}{0.281}} & \underline{\scalebox{0.78}{0.432}} & \underline{\scalebox{0.78}{0.286}} & \textcolor{shadowgray}{\scalebox{0.78}{0.640}} & \textcolor{shadowgray}{\scalebox{0.78}{0.350}} & \textcolor{shadowgray}{\scalebox{0.78}{0.573}} & \textcolor{shadowgray}{\scalebox{0.78}{0.313}} & \textcolor{shadowgray}{\scalebox{0.78}{0.577}} & \textcolor{shadowgray}{\scalebox{0.78}{0.325}} & \textcolor{shadowgray}{\scalebox{0.78}{0.520}} & \textcolor{shadowgray}{\scalebox{0.78}{0.353}} & \textcolor{shadowgray}{\scalebox{0.78}{0.466}} & \textcolor{shadowgray}{\scalebox{0.78}{0.315}} & \textcolor{shadowgray}{\scalebox{0.78}{0.626}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{0.653}} & \textcolor{shadowgray}{\scalebox{0.78}{0.355}} & \textcolor{shadowgray}{\scalebox{0.78}{0.660}} & \textcolor{shadowgray}{\scalebox{0.78}{0.408}} & \textcolor{shadowgray}{\scalebox{0.78}{2.810}} & \textcolor{shadowgray}{\scalebox{0.78}{1.097}} \\
    & \scalebox{0.78}{Avg} & \textcolor{shadowgray}{\scalebox{0.78}{0.401}} & \textcolor{shadowgray}{\scalebox{0.78}{0.275}} & \textbf{\scalebox{0.78}{0.387}} & \textbf{\scalebox{0.78}{0.262}} & \underline{\scalebox{0.78}{0.391}} & \underline{\scalebox{0.78}{0.264}} & \textcolor{shadowgray}{\scalebox{0.78}{0.620}} & \textcolor{shadowgray}{\scalebox{0.78}{0.336}} & \textcolor{shadowgray}{\scalebox{0.78}{0.542}} & \textcolor{shadowgray}{\scalebox{0.78}{0.283}} & \textcolor{shadowgray}{\scalebox{0.78}{0.541}} & \textcolor{shadowgray}{\scalebox{0.78}{0.315}} & \textcolor{shadowgray}{\scalebox{0.78}{0.442}} & \textcolor{shadowgray}{\scalebox{0.78}{0.308}} & \textcolor{shadowgray}{\scalebox{0.78}{0.434}} & \textcolor{shadowgray}{\scalebox{0.78}{0.295}} & \textcolor{shadowgray}{\scalebox{0.78}{0.609}} & \textcolor{shadowgray}{\scalebox{0.78}{0.376}} & \textcolor{shadowgray}{\scalebox{0.78}{0.624}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.628}} & \textcolor{shadowgray}{\scalebox{0.78}{0.379}} & \textcolor{shadowgray}{\scalebox{0.78}{2.765}} & \textcolor{shadowgray}{\scalebox{0.78}{1.088}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{ETTh1}}}
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.356}} & \textbf{\scalebox{0.78}{0.384}} & \underline{\scalebox{0.78}{0.361}} & \underline{\scalebox{0.78}{0.390}} & \textcolor{shadowgray}{\scalebox{0.78}{0.370}} & \textcolor{shadowgray}{\scalebox{0.78}{0.400}} & \textcolor{shadowgray}{\scalebox{0.78}{0.384}} & \textcolor{shadowgray}{\scalebox{0.78}{0.402}} & \textcolor{shadowgray}{\scalebox{0.78}{0.418}} & \textcolor{shadowgray}{\scalebox{0.78}{0.438}} & \textcolor{shadowgray}{\scalebox{0.78}{0.421}} & \textcolor{shadowgray}{\scalebox{0.78}{0.431}} & \textcolor{shadowgray}{\scalebox{0.78}{0.422}} & \textcolor{shadowgray}{\scalebox{0.78}{0.432}} & \textcolor{shadowgray}{\scalebox{0.78}{0.375}} & \textcolor{shadowgray}{\scalebox{0.78}{0.399}} & \textcolor{shadowgray}{\scalebox{0.78}{0.376}} & \textcolor{shadowgray}{\scalebox{0.78}{0.419}} & \textcolor{shadowgray}{\scalebox{0.78}{0.513}} & \textcolor{shadowgray}{\scalebox{0.78}{0.491}} & \textcolor{shadowgray}{\scalebox{0.78}{0.449}} & \textcolor{shadowgray}{\scalebox{0.78}{0.459}} & \textcolor{shadowgray}{\scalebox{0.78}{1.294}} & \textcolor{shadowgray}{\scalebox{0.78}{0.713}} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.398}} & \textcolor{shadowgray}{\scalebox{0.78}{0.417}} & \textcolor{shadowgray}{\scalebox{0.78}{0.409}} & \textbf{\scalebox{0.78}{0.414}} & \textcolor{shadowgray}{\scalebox{0.78}{0.413}} & \textcolor{shadowgray}{\scalebox{0.78}{0.429}} & \textcolor{shadowgray}{\scalebox{0.78}{0.436}} & \textcolor{shadowgray}{\scalebox{0.78}{0.429}} & \textcolor{shadowgray}{\scalebox{0.78}{0.539}} & \textcolor{shadowgray}{\scalebox{0.78}{0.517}} & \textcolor{shadowgray}{\scalebox{0.78}{0.474}} & \textcolor{shadowgray}{\scalebox{0.78}{0.487}} & \textcolor{shadowgray}{\scalebox{0.78}{0.462}} & \textcolor{shadowgray}{\scalebox{0.78}{0.458}} & \underline{\scalebox{0.78}{0.405}} & \underline{\scalebox{0.78}{0.416}} & \textcolor{shadowgray}{\scalebox{0.78}{0.420}} & \textcolor{shadowgray}{\scalebox{0.78}{0.448}} & \textcolor{shadowgray}{\scalebox{0.78}{0.534}} & \textcolor{shadowgray}{\scalebox{0.78}{0.504}} & \textcolor{shadowgray}{\scalebox{0.78}{0.500}} & \textcolor{shadowgray}{\scalebox{0.78}{0.482}} & \textcolor{shadowgray}{\scalebox{0.78}{1.325}} & \textcolor{shadowgray}{\scalebox{0.78}{0.733}} \\
    & \scalebox{0.78}{336} & \textbf{\scalebox{0.78}{0.419}} & \textbf{\scalebox{0.78}{0.425}} & \textcolor{shadowgray}{\scalebox{0.78}{0.430}} & \underline{\scalebox{0.78}{0.429}} & \underline{\scalebox{0.78}{0.422}} & \textcolor{shadowgray}{\scalebox{0.78}{0.440}} & \textcolor{shadowgray}{\scalebox{0.78}{0.638}} & \textcolor{shadowgray}{\scalebox{0.78}{0.469}} & \textcolor{shadowgray}{\scalebox{0.78}{0.709}} & \textcolor{shadowgray}{\scalebox{0.78}{0.638}} & \textcolor{shadowgray}{\scalebox{0.78}{0.569}} & \textcolor{shadowgray}{\scalebox{0.78}{0.551}} & \textcolor{shadowgray}{\scalebox{0.78}{0.501}} & \textcolor{shadowgray}{\scalebox{0.78}{0.483}} & \textcolor{shadowgray}{\scalebox{0.78}{0.439}} & \textcolor{shadowgray}{\scalebox{0.78}{0.443}} & \textcolor{shadowgray}{\scalebox{0.78}{0.459}} & \textcolor{shadowgray}{\scalebox{0.78}{0.465}} & \textcolor{shadowgray}{\scalebox{0.78}{0.588}} & \textcolor{shadowgray}{\scalebox{0.78}{0.535}} & \textcolor{shadowgray}{\scalebox{0.78}{0.521}} & \textcolor{shadowgray}{\scalebox{0.78}{0.496}} & \textcolor{shadowgray}{\scalebox{0.78}{1.330}} & \textcolor{shadowgray}{\scalebox{0.78}{0.746}} \\
    & \scalebox{0.78}{720} & \textbf{\scalebox{0.78}{0.434}} & \textbf{\scalebox{0.78}{0.451}} & \underline{\scalebox{0.78}{0.445}} & \underline{\scalebox{0.78}{0.460}} & \textcolor{shadowgray}{\scalebox{0.78}{0.447}} & \textcolor{shadowgray}{\scalebox{0.78}{0.468}} & \textcolor{shadowgray}{\scalebox{0.78}{0.521}} & \textcolor{shadowgray}{\scalebox{0.78}{0.500}} & \textcolor{shadowgray}{\scalebox{0.78}{0.733}} & \textcolor{shadowgray}{\scalebox{0.78}{0.636}} & \textcolor{shadowgray}{\scalebox{0.78}{0.770}} & \textcolor{shadowgray}{\scalebox{0.78}{0.672}} & \textcolor{shadowgray}{\scalebox{0.78}{0.544}} & \textcolor{shadowgray}{\scalebox{0.78}{0.526}} & \textcolor{shadowgray}{\scalebox{0.78}{0.472}} & \textcolor{shadowgray}{\scalebox{0.78}{0.490}} & \textcolor{shadowgray}{\scalebox{0.78}{0.506}} & \textcolor{shadowgray}{\scalebox{0.78}{0.507}} & \textcolor{shadowgray}{\scalebox{0.78}{0.643}} & \textcolor{shadowgray}{\scalebox{0.78}{0.616}} & \textcolor{shadowgray}{\scalebox{0.78}{0.514}} & \textcolor{shadowgray}{\scalebox{0.78}{0.512}} & \textcolor{shadowgray}{\scalebox{0.78}{1.335}} & \textcolor{shadowgray}{\scalebox{0.78}{0.755}} \\
    & \scalebox{0.78}{Avg} & \textbf{\scalebox{0.78}{0.402}} & \textbf{\scalebox{0.78}{0.419}} & \underline{\scalebox{0.78}{0.411}} & \underline{\scalebox{0.78}{0.423}} & \textcolor{shadowgray}{\scalebox{0.78}{0.413}} & \textcolor{shadowgray}{\scalebox{0.78}{0.434}} & \textcolor{shadowgray}{\scalebox{0.78}{0.458}} & \textcolor{shadowgray}{\scalebox{0.78}{0.450}} & \textcolor{shadowgray}{\scalebox{0.78}{0.600}} & \textcolor{shadowgray}{\scalebox{0.78}{0.557}} & \textcolor{shadowgray}{\scalebox{0.78}{0.558}} & \textcolor{shadowgray}{\scalebox{0.78}{0.535}} & \textcolor{shadowgray}{\scalebox{0.78}{0.482}} & \textcolor{shadowgray}{\scalebox{0.78}{0.475}} & \textcolor{shadowgray}{\scalebox{0.78}{0.423}} & \textcolor{shadowgray}{\scalebox{0.78}{0.437}} & \textcolor{shadowgray}{\scalebox{0.78}{0.440}} & \textcolor{shadowgray}{\scalebox{0.78}{0.460}} & \textcolor{shadowgray}{\scalebox{0.78}{0.570}} & \textcolor{shadowgray}{\scalebox{0.78}{0.536}} & \textcolor{shadowgray}{\scalebox{0.78}{0.496}} & \textcolor{shadowgray}{\scalebox{0.78}{0.487}} & \textcolor{shadowgray}{\scalebox{0.78}{1.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.737}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{ETTh2}}}
    & \scalebox{0.78}{96} & \textcolor{shadowgray}{\scalebox{0.78}{0.275}} & \underline{\scalebox{0.78}{0.332}} & \textbf{\scalebox{0.78}{0.271}} & \textbf{\scalebox{0.78}{0.330}} & \underline{\scalebox{0.78}{0.274}} & \textcolor{shadowgray}{\scalebox{0.78}{0.337}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.374}} & \textcolor{shadowgray}{\scalebox{0.78}{0.425}} & \textcolor{shadowgray}{\scalebox{0.78}{0.463}} & \textcolor{shadowgray}{\scalebox{0.78}{0.299}} & \textcolor{shadowgray}{\scalebox{0.78}{0.364}} & \textcolor{shadowgray}{\scalebox{0.78}{0.323}} & \textcolor{shadowgray}{\scalebox{0.78}{0.370}} & \textcolor{shadowgray}{\scalebox{0.78}{0.289}} & \textcolor{shadowgray}{\scalebox{0.78}{0.353}} & \textcolor{shadowgray}{\scalebox{0.78}{0.346}} & \textcolor{shadowgray}{\scalebox{0.78}{0.388}} & \textcolor{shadowgray}{\scalebox{0.78}{0.476}} & \textcolor{shadowgray}{\scalebox{0.78}{0.458}} & \textcolor{shadowgray}{\scalebox{0.78}{0.358}} & \textcolor{shadowgray}{\scalebox{0.78}{0.397}} & \textcolor{shadowgray}{\scalebox{0.78}{0.432}} & \textcolor{shadowgray}{\scalebox{0.78}{0.422}} \\
    & \scalebox{0.78}{192} & \textcolor{shadowgray}{\scalebox{0.78}{0.341}} & \underline{\scalebox{0.78}{0.374}} & \textcolor{shadowgray}{\scalebox{0.78}{0.317}} & \textcolor{shadowgray}{\scalebox{0.78}{0.402}} & \underline{\scalebox{0.78}{0.314}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textbf{\scalebox{0.78}{0.231}} & \textbf{\scalebox{0.78}{0.322}} & \textcolor{shadowgray}{\scalebox{0.78}{0.473}} & \textcolor{shadowgray}{\scalebox{0.78}{0.500}} & \textcolor{shadowgray}{\scalebox{0.78}{0.441}} & \textcolor{shadowgray}{\scalebox{0.78}{0.454}} & \textcolor{shadowgray}{\scalebox{0.78}{0.391}} & \textcolor{shadowgray}{\scalebox{0.78}{0.415}} & \textcolor{shadowgray}{\scalebox{0.78}{0.383}} & \textcolor{shadowgray}{\scalebox{0.78}{0.418}} & \textcolor{shadowgray}{\scalebox{0.78}{0.429}} & \textcolor{shadowgray}{\scalebox{0.78}{0.439}} & \textcolor{shadowgray}{\scalebox{0.78}{0.512}} & \textcolor{shadowgray}{\scalebox{0.78}{0.493}} & \textcolor{shadowgray}{\scalebox{0.78}{0.456}} & \textcolor{shadowgray}{\scalebox{0.78}{0.452}} & \textcolor{shadowgray}{\scalebox{0.78}{0.534}} & \textcolor{shadowgray}{\scalebox{0.78}{0.472}} \\
    & \scalebox{0.78}{336} & \textcolor{shadowgray}{\scalebox{0.78}{0.360}} & \underline{\scalebox{0.78}{0.393}} & \underline{\scalebox{0.78}{0.332}} & \textcolor{shadowgray}{\scalebox{0.78}{0.396}} & \textbf{\scalebox{0.78}{0.329}} & \textbf{\scalebox{0.78}{0.384}} & \textcolor{shadowgray}{\scalebox{0.78}{0.452}} & \textcolor{shadowgray}{\scalebox{0.78}{0.452}} & \textcolor{shadowgray}{\scalebox{0.78}{0.581}} & \textcolor{shadowgray}{\scalebox{0.78}{0.562}} & \textcolor{shadowgray}{\scalebox{0.78}{0.654}} & \textcolor{shadowgray}{\scalebox{0.78}{0.567}} & \textcolor{shadowgray}{\scalebox{0.78}{0.415}} & \textcolor{shadowgray}{\scalebox{0.78}{0.440}} & \textcolor{shadowgray}{\scalebox{0.78}{0.448}} & \textcolor{shadowgray}{\scalebox{0.78}{0.465}} & \textcolor{shadowgray}{\scalebox{0.78}{0.496}} & \textcolor{shadowgray}{\scalebox{0.78}{0.487}} & \textcolor{shadowgray}{\scalebox{0.78}{0.552}} & \textcolor{shadowgray}{\scalebox{0.78}{0.551}} & \textcolor{shadowgray}{\scalebox{0.78}{0.482}} & \textcolor{shadowgray}{\scalebox{0.78}{0.486}} & \textcolor{shadowgray}{\scalebox{0.78}{0.597}} & \textcolor{shadowgray}{\scalebox{0.78}{0.511}} \\
    & \scalebox{0.78}{720} & \textcolor{shadowgray}{\scalebox{0.78}{0.386}} & \textcolor{shadowgray}{\scalebox{0.78}{0.424}} & \textbf{\scalebox{0.78}{0.342}} & \textbf{\scalebox{0.78}{0.408}} & \underline{\scalebox{0.78}{0.379}} & \underline{\scalebox{0.78}{0.422}} & \textcolor{shadowgray}{\scalebox{0.78}{0.462}} & \textcolor{shadowgray}{\scalebox{0.78}{0.468}} & \textcolor{shadowgray}{\scalebox{0.78}{0.775}} & \textcolor{shadowgray}{\scalebox{0.78}{0.665}} & \textcolor{shadowgray}{\scalebox{0.78}{0.956}} & \textcolor{shadowgray}{\scalebox{0.78}{0.716}} & \textcolor{shadowgray}{\scalebox{0.78}{0.441}} & \textcolor{shadowgray}{\scalebox{0.78}{0.459}} & \textcolor{shadowgray}{\scalebox{0.78}{0.605}} & \textcolor{shadowgray}{\scalebox{0.78}{0.551}} & \textcolor{shadowgray}{\scalebox{0.78}{0.463}} & \textcolor{shadowgray}{\scalebox{0.78}{0.474}} & \textcolor{shadowgray}{\scalebox{0.78}{0.562}} & \textcolor{shadowgray}{\scalebox{0.78}{0.560}} & \textcolor{shadowgray}{\scalebox{0.78}{0.515}} & \textcolor{shadowgray}{\scalebox{0.78}{0.511}} & \textcolor{shadowgray}{\scalebox{0.78}{0.595}} & \textcolor{shadowgray}{\scalebox{0.78}{0.519}} \\
    & \scalebox{0.78}{Avg} & \textcolor{shadowgray}{\scalebox{0.78}{0.341}} & \textbf{\scalebox{0.78}{0.381}} & \textbf{\scalebox{0.78}{0.316}} & \underline{\scalebox{0.78}{0.384}} & \underline{\scalebox{0.78}{0.324}} & \textbf{\scalebox{0.78}{0.381}} & \textcolor{shadowgray}{\scalebox{0.78}{0.371}} & \textcolor{shadowgray}{\scalebox{0.78}{0.404}} & \textcolor{shadowgray}{\scalebox{0.78}{0.564}} & \textcolor{shadowgray}{\scalebox{0.78}{0.548}} & \textcolor{shadowgray}{\scalebox{0.78}{0.588}} & \textcolor{shadowgray}{\scalebox{0.78}{0.525}} & \textcolor{shadowgray}{\scalebox{0.78}{0.393}} & \textcolor{shadowgray}{\scalebox{0.78}{0.421}} & \textcolor{shadowgray}{\scalebox{0.78}{0.431}} & \textcolor{shadowgray}{\scalebox{0.78}{0.447}} & \textcolor{shadowgray}{\scalebox{0.78}{0.433}} & \textcolor{shadowgray}{\scalebox{0.78}{0.447}} & \textcolor{shadowgray}{\scalebox{0.78}{0.526}} & \textcolor{shadowgray}{\scalebox{0.78}{0.516}} & \textcolor{shadowgray}{\scalebox{0.78}{0.453}} & \textcolor{shadowgray}{\scalebox{0.78}{0.462}} & \textcolor{shadowgray}{\scalebox{0.78}{0.539}} & \textcolor{shadowgray}{\scalebox{0.78}{0.481}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{ETTm1}}}
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.289}} & \textbf{\scalebox{0.78}{0.331}} & \underline{\scalebox{0.78}{0.291}} & \underline{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.293}} & \textcolor{shadowgray}{\scalebox{0.78}{0.346}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{0.375}} & \textcolor{shadowgray}{\scalebox{0.78}{0.361}} & \textcolor{shadowgray}{\scalebox{0.78}{0.403}} & \textcolor{shadowgray}{\scalebox{0.78}{0.316}} & \textcolor{shadowgray}{\scalebox{0.78}{0.362}} & \textcolor{shadowgray}{\scalebox{0.78}{0.302}} & \textcolor{shadowgray}{\scalebox{0.78}{0.345}} & \textcolor{shadowgray}{\scalebox{0.78}{0.299}} & \textcolor{shadowgray}{\scalebox{0.78}{0.343}} & \textcolor{shadowgray}{\scalebox{0.78}{0.379}} & \textcolor{shadowgray}{\scalebox{0.78}{0.419}} & \textcolor{shadowgray}{\scalebox{0.78}{0.386}} & \textcolor{shadowgray}{\scalebox{0.78}{0.398}} & \textcolor{shadowgray}{\scalebox{0.78}{0.505}} & \textcolor{shadowgray}{\scalebox{0.78}{0.475}} & \textcolor{shadowgray}{\scalebox{0.78}{1.214}} & \textcolor{shadowgray}{\scalebox{0.78}{0.665}} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.321}} & \textbf{\scalebox{0.78}{0.351}} & \underline{\scalebox{0.78}{0.327}} & \underline{\scalebox{0.78}{0.365}} & \textcolor{shadowgray}{\scalebox{0.78}{0.333}} & \textcolor{shadowgray}{\scalebox{0.78}{0.370}} & \textcolor{shadowgray}{\scalebox{0.78}{0.374}} & \textcolor{shadowgray}{\scalebox{0.78}{0.387}} & \textcolor{shadowgray}{\scalebox{0.78}{0.387}} & \textcolor{shadowgray}{\scalebox{0.78}{0.422}} & \textcolor{shadowgray}{\scalebox{0.78}{0.363}} & \textcolor{shadowgray}{\scalebox{0.78}{0.390}} & \textcolor{shadowgray}{\scalebox{0.78}{0.338}} & \textcolor{shadowgray}{\scalebox{0.78}{0.368}} & \textcolor{shadowgray}{\scalebox{0.78}{0.335}} & \textcolor{shadowgray}{\scalebox{0.78}{0.365}} & \textcolor{shadowgray}{\scalebox{0.78}{0.426}} & \textcolor{shadowgray}{\scalebox{0.78}{0.441}} & \textcolor{shadowgray}{\scalebox{0.78}{0.459}} & \textcolor{shadowgray}{\scalebox{0.78}{0.444}} & \textcolor{shadowgray}{\scalebox{0.78}{0.553}} & \textcolor{shadowgray}{\scalebox{0.78}{0.496}} & \textcolor{shadowgray}{\scalebox{0.78}{1.261}} & \textcolor{shadowgray}{\scalebox{0.78}{0.690}} \\
    & \scalebox{0.78}{336} & \underline{\scalebox{0.78}{0.361}} & \textbf{\scalebox{0.78}{0.377}} & \textbf{\scalebox{0.78}{0.360}} & \underline{\scalebox{0.78}{0.381}} & \textcolor{shadowgray}{\scalebox{0.78}{0.369}} & \textcolor{shadowgray}{\scalebox{0.78}{0.392}} & \textcolor{shadowgray}{\scalebox{0.78}{0.410}} & \textcolor{shadowgray}{\scalebox{0.78}{0.411}} & \textcolor{shadowgray}{\scalebox{0.78}{0.605}} & \textcolor{shadowgray}{\scalebox{0.78}{0.572}} & \textcolor{shadowgray}{\scalebox{0.78}{0.408}} & \textcolor{shadowgray}{\scalebox{0.78}{0.426}} & \textcolor{shadowgray}{\scalebox{0.78}{0.373}} & \textcolor{shadowgray}{\scalebox{0.78}{0.388}} & \textcolor{shadowgray}{\scalebox{0.78}{0.369}} & \textcolor{shadowgray}{\scalebox{0.78}{0.386}} & \textcolor{shadowgray}{\scalebox{0.78}{0.445}} & \textcolor{shadowgray}{\scalebox{0.78}{0.459}} & \textcolor{shadowgray}{\scalebox{0.78}{0.495}} & \textcolor{shadowgray}{\scalebox{0.78}{0.464}} & \textcolor{shadowgray}{\scalebox{0.78}{0.621}} & \textcolor{shadowgray}{\scalebox{0.78}{0.537}} & \textcolor{shadowgray}{\scalebox{0.78}{1.287}} & \textcolor{shadowgray}{\scalebox{0.78}{0.707}} \\
    & \scalebox{0.78}{720} & \textbf{\scalebox{0.78}{0.414}} & \textbf{\scalebox{0.78}{0.406}} & \underline{\scalebox{0.78}{0.415}} & \underline{\scalebox{0.78}{0.417}} & \textcolor{shadowgray}{\scalebox{0.78}{0.416}} & \textcolor{shadowgray}{\scalebox{0.78}{0.420}} & \textcolor{shadowgray}{\scalebox{0.78}{0.478}} & \textcolor{shadowgray}{\scalebox{0.78}{0.450}} & \textcolor{shadowgray}{\scalebox{0.78}{0.703}} & \textcolor{shadowgray}{\scalebox{0.78}{0.645}} & \textcolor{shadowgray}{\scalebox{0.78}{0.481}} & \textcolor{shadowgray}{\scalebox{0.78}{0.476}} & \textcolor{shadowgray}{\scalebox{0.78}{0.420}} & \textcolor{shadowgray}{\scalebox{0.78}{0.420}} & \textcolor{shadowgray}{\scalebox{0.78}{0.425}} & \textcolor{shadowgray}{\scalebox{0.78}{0.421}} & \textcolor{shadowgray}{\scalebox{0.78}{0.543}} & \textcolor{shadowgray}{\scalebox{0.78}{0.490}} & \textcolor{shadowgray}{\scalebox{0.78}{0.585}} & \textcolor{shadowgray}{\scalebox{0.78}{0.516}} & \textcolor{shadowgray}{\scalebox{0.78}{0.671}} & \textcolor{shadowgray}{\scalebox{0.78}{0.561}} & \textcolor{shadowgray}{\scalebox{0.78}{1.322}} & \textcolor{shadowgray}{\scalebox{0.78}{0.730}} \\
    & \scalebox{0.78}{Avg} & \textbf{\scalebox{0.78}{0.346}} & \textbf{\scalebox{0.78}{0.366}} & \underline{\scalebox{0.78}{0.348}} & \underline{\scalebox{0.78}{0.375}} & \textcolor{shadowgray}{\scalebox{0.78}{0.353}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{0.353}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{0.514}} & \textcolor{shadowgray}{\scalebox{0.78}{0.510}} & \textcolor{shadowgray}{\scalebox{0.78}{0.392}} & \textcolor{shadowgray}{\scalebox{0.78}{0.413}} & \textcolor{shadowgray}{\scalebox{0.78}{0.358}} & \textcolor{shadowgray}{\scalebox{0.78}{0.380}} & \textcolor{shadowgray}{\scalebox{0.78}{0.357}} & \textcolor{shadowgray}{\scalebox{0.78}{0.379}} & \textcolor{shadowgray}{\scalebox{0.78}{0.448}} & \textcolor{shadowgray}{\scalebox{0.78}{0.452}} & \textcolor{shadowgray}{\scalebox{0.78}{0.481}} & \textcolor{shadowgray}{\scalebox{0.78}{0.456}} & \textcolor{shadowgray}{\scalebox{0.78}{0.588}} & \textcolor{shadowgray}{\scalebox{0.78}{0.517}} & \textcolor{shadowgray}{\scalebox{0.78}{1.271}} & \textcolor{shadowgray}{\scalebox{0.78}{0.698}} \\
    \hline
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.78}{ETTm2}}}
    & \scalebox{0.78}{96} & \textbf{\scalebox{0.78}{0.164}} & \textbf{\scalebox{0.78}{0.245}} & \textbf{\scalebox{0.78}{0.164}} & \underline{\scalebox{0.78}{0.254}} & \textcolor{shadowgray}{\scalebox{0.78}{0.166}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.187}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.275}} & \textcolor{shadowgray}{\scalebox{0.78}{0.358}} & \textcolor{shadowgray}{\scalebox{0.78}{0.179}} & \textcolor{shadowgray}{\scalebox{0.78}{0.275}} & \underline{\scalebox{0.78}{0.165}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.167}} & \textcolor{shadowgray}{\scalebox{0.78}{0.260}} & \textcolor{shadowgray}{\scalebox{0.78}{0.203}} & \textcolor{shadowgray}{\scalebox{0.78}{0.287}} & \textcolor{shadowgray}{\scalebox{0.78}{0.192}} & \textcolor{shadowgray}{\scalebox{0.78}{0.274}} & \textcolor{shadowgray}{\scalebox{0.78}{0.255}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.328}} \\
    & \scalebox{0.78}{192} & \textbf{\scalebox{0.78}{0.221}} & \textbf{\scalebox{0.78}{0.287}} & \textcolor{shadowgray}{\scalebox{0.78}{0.223}} & \underline{\scalebox{0.78}{0.295}} & \textcolor{shadowgray}{\scalebox{0.78}{0.223}} & \textcolor{shadowgray}{\scalebox{0.78}{0.296}} & \textcolor{shadowgray}{\scalebox{0.78}{0.249}} & \textcolor{shadowgray}{\scalebox{0.78}{0.309}} & \textcolor{shadowgray}{\scalebox{0.78}{0.345}} & \textcolor{shadowgray}{\scalebox{0.78}{0.400}} & \textcolor{shadowgray}{\scalebox{0.78}{0.307}} & \textcolor{shadowgray}{\scalebox{0.78}{0.376}} & \underline{\scalebox{0.78}{0.222}} & \textcolor{shadowgray}{\scalebox{0.78}{0.296}} & \textcolor{shadowgray}{\scalebox{0.78}{0.224}} & \textcolor{shadowgray}{\scalebox{0.78}{0.303}} & \textcolor{shadowgray}{\scalebox{0.78}{0.269}} & \textcolor{shadowgray}{\scalebox{0.78}{0.328}} & \textcolor{shadowgray}{\scalebox{0.78}{0.280}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.281}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.340}} & \textcolor{shadowgray}{\scalebox{0.78}{0.371}} \\
    & \scalebox{0.78}{336} & \textbf{\scalebox{0.78}{0.270}} & \textbf{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.279}} & \textcolor{shadowgray}{\scalebox{0.78}{0.330}} & \underline{\scalebox{0.78}{0.274}} & \underline{\scalebox{0.78}{0.329}} & \textcolor{shadowgray}{\scalebox{0.78}{0.321}} & \textcolor{shadowgray}{\scalebox{0.78}{0.351}} & \textcolor{shadowgray}{\scalebox{0.78}{0.657}} & \textcolor{shadowgray}{\scalebox{0.78}{0.528}} & \textcolor{shadowgray}{\scalebox{0.78}{0.325}} & \textcolor{shadowgray}{\scalebox{0.78}{0.388}} & \textcolor{shadowgray}{\scalebox{0.78}{0.277}} & \textcolor{shadowgray}{\scalebox{0.78}{0.333}} & \textcolor{shadowgray}{\scalebox{0.78}{0.281}} & \textcolor{shadowgray}{\scalebox{0.78}{0.342}} & \textcolor{shadowgray}{\scalebox{0.78}{0.325}} & \textcolor{shadowgray}{\scalebox{0.78}{0.366}} & \textcolor{shadowgray}{\scalebox{0.78}{0.334}} & \textcolor{shadowgray}{\scalebox{0.78}{0.361}} & \textcolor{shadowgray}{\scalebox{0.78}{0.339}} & \textcolor{shadowgray}{\scalebox{0.78}{0.372}} & \textcolor{shadowgray}{\scalebox{0.78}{0.412}} & \textcolor{shadowgray}{\scalebox{0.78}{0.410}} \\
    & \scalebox{0.78}{720} & \textbf{\scalebox{0.78}{0.347}} & \textbf{\scalebox{0.78}{0.371}} & \underline{\scalebox{0.78}{0.359}} & \underline{\scalebox{0.78}{0.383}} & \textcolor{shadowgray}{\scalebox{0.78}{0.362}} & \textcolor{shadowgray}{\scalebox{0.78}{0.385}} & \textcolor{shadowgray}{\scalebox{0.78}{0.408}} & \textcolor{shadowgray}{\scalebox{0.78}{0.403}} & \textcolor{shadowgray}{\scalebox{0.78}{1.208}} & \textcolor{shadowgray}{\scalebox{0.78}{0.753}} & \textcolor{shadowgray}{\scalebox{0.78}{0.502}} & \textcolor{shadowgray}{\scalebox{0.78}{0.490}} & \textcolor{shadowgray}{\scalebox{0.78}{0.371}} & \textcolor{shadowgray}{\scalebox{0.78}{0.389}} & \textcolor{shadowgray}{\scalebox{0.78}{0.397}} & \textcolor{shadowgray}{\scalebox{0.78}{0.421}} & \textcolor{shadowgray}{\scalebox{0.78}{0.421}} & \textcolor{shadowgray}{\scalebox{0.78}{0.415}} & \textcolor{shadowgray}{\scalebox{0.78}{0.417}} & \textcolor{shadowgray}{\scalebox{0.78}{0.413}} & \textcolor{shadowgray}{\scalebox{0.78}{0.422}} & \textcolor{shadowgray}{\scalebox{0.78}{0.419}} & \textcolor{shadowgray}{\scalebox{0.78}{0.522}} & \textcolor{shadowgray}{\scalebox{0.78}{0.466}} \\
    & \scalebox{0.78}{Avg} & \textbf{\scalebox{0.78}{0.251}} & \textbf{\scalebox{0.78}{0.306}} & \underline{\scalebox{0.78}{0.256}} & \underline{\scalebox{0.78}{0.315}} & \textcolor{shadowgray}{\scalebox{0.78}{0.256}} & \textcolor{shadowgray}{\scalebox{0.78}{0.317}} & \textcolor{shadowgray}{\scalebox{0.78}{0.291}} & \textcolor{shadowgray}{\scalebox{0.78}{0.333}} & \textcolor{shadowgray}{\scalebox{0.78}{0.621}} & \textcolor{shadowgray}{\scalebox{0.78}{0.510}} & \textcolor{shadowgray}{\scalebox{0.78}{0.328}} & \textcolor{shadowgray}{\scalebox{0.78}{0.382}} & \textcolor{shadowgray}{\scalebox{0.78}{0.259}} & \textcolor{shadowgray}{\scalebox{0.78}{0.319}} & \textcolor{shadowgray}{\scalebox{0.78}{0.267}} & \textcolor{shadowgray}{\scalebox{0.78}{0.332}} & \textcolor{shadowgray}{\scalebox{0.78}{0.304}} & \textcolor{shadowgray}{\scalebox{0.78}{0.349}} & \textcolor{shadowgray}{\scalebox{0.78}{0.306}} & \textcolor{shadowgray}{\scalebox{0.78}{0.347}} & \textcolor{shadowgray}{\scalebox{0.78}{0.324}} & \textcolor{shadowgray}{\scalebox{0.78}{0.368}} & \textcolor{shadowgray}{\scalebox{0.78}{0.385}} & \textcolor{shadowgray}{\scalebox{0.78}{0.393}} \\
    \hline
    \multicolumn{2}{c}{\scalebox{0.78}{{$1^{{\text{{st}}}}$ Count}}} & \multicolumn{2}{c}{\scalebox{0.78}{45}} & \multicolumn{2}{c}{\scalebox{0.78}{34}} & \multicolumn{2}{c}{\scalebox{0.78}{8}} & \multicolumn{2}{c}{\scalebox{0.78}{2}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} \\
    \bottomrule
  \end{tabular}
